Edges In Coadded Images

We investigate how discontinuities in the point spread function (PSF) and image noise affect weak gravitational lensing shear measurements. Our focus is on discontinuities that arise in coadded images, particularly when edges from input images cross the coadd region. Using Metacalibration and Metadetection for shear calibration and a simple weighted mean coaddition, we find no significant biases for typical galaxy populations, typical edge hit rates (a few percent), or coadds with tens to hundreds of input images. Biases exceeding requirements for large lensing surveys occur only in extreme conditions: (a) coadds with just two input images; (b) an image edge crosses the object in about 25% of coadds; (c) PSF size variations greater than 25%; (d) relatively small galaxies. Even in these extreme cases, accurate shear recovery is achievable by identifying and removing problematic measurements. We use a simple statistic that quantifies the relative variation in PSF size across each object.

==> figures/compare-pstats.tex <==
\begin{tikzpicture}
\begin{axis} [minor tick num=3,ymode=log,cycle list name=exotic,xlabel={$T_{\mathrm{frac}} = \sigma(T_{\mathrm{PSF}}) / \langle T_{\mathrm{PSF}} \rangle$},ymin=0.0001,width=1.0\columnwidth,height=0.614\columnwidth,legend style={draw=none,fill=none,legend columns=1,legend cell align=left,area legend,font=\tiny}]
% \begin{axis} [minor tick num=3,ymode=log,cycle list name=exotic,xlabel={$T_{\mathrm{frac}} = \sigma(T_{\mathrm{PSF}}) / \langle T_{\mathrm{PSF}} \rangle$},ymin=0.0001,width=\columnwidth,height=0.618034\columnwidth,legend style={draw=none,fill=none,legend columns=1,legend cell align=left,area legend,font=\tiny}]
\addplot+ [no markers,opacity=0.5,red,fill,draw,const plot mark right] table  {
x y
0.0 0.0001
0.010101010101010102 75.37375378569199
0.020202020202020204 4.383093946777289
0.030303030303030304 2.8085059358846767
0.04040404040404041 2.0568834964590965
0.05050505050505051 1.7184677474446157
0.06060606060606061 1.4342886917478952
0.07070707070707072 1.3028741120953264
0.08080808080808081 1.1246488900438147
0.09090909090909091 0.9267976762782952
0.10101010101010102 0.8557197603410832
0.11111111111111112 0.7274877739394373
0.12121212121212122 0.6540229130640366
0.13131313131313133 0.6198100356166469
0.14141414141414144 0.5033801658538279
0.15151515151515152 0.48826284791195984
0.16161616161616163 0.41440016288019293
0.17171717171717174 0.34822874487148375
0.18181818181818182 0.29160510661553496
0.19191919191919193 0.28099646244580123
0.20202020202020204 0.2489053138323591
0.21212121212121213 0.23604233277655853
0.22222222222222224 0.1662904973605638
0.23232323232323235 0.16509702489146885
0.24242424242424243 0.13632107758106865
0.25252525252525254 0.13804498225864986
0.26262626262626265 0.13539282121621662
0.27272727272727276 0.1282319864016469
0.2828282828282829 0.10210820013367954
0.29292929292929293 0.11192119599068312
0.30303030303030304 0.09136694791182494
0.31313131313131315 0.08433872114937686
0.32323232323232326 0.07412790113600891
0.33333333333333337 0.07094530788508903
0.3434343434343435 0.0672322824256825
0.3535353535353536 0.06046927176747775
0.36363636363636365 0.04972801954562342
0.37373737373737376 0.05184974837956974
0.38383838383838387 0.052910612796543036
0.393939393939394 0.04826933097228487
0.4040404040404041 0.036467214333456975
0.4141414141414142 0.032223756665563805
0.42424242424242425 0.03156071640495566
0.43434343434343436 0.038854159271646885
0.4444444444444445 0.03872155121952523
0.4545454545454546 0.029041163414643918
0.4646464646464647 0.02267597691280416
0.4747474747474748 0.02439988159038576
0.48484848484848486 0.018697735349154407
0.494949494949495 0.01684122261945104
0.5050505050505051 0.012862981055801189
0.5151515151515152 0.012199940795192814
0.5252525252525253 0.012862981055801258
0.5353535353535354 0.009945603909124684
0.5454545454545455 0.008486915335786304
0.5555555555555556 0.006365186501839798
0.5656565656565657 0.00795648312729966
0.5757575757575758 0.007956483127299747
0.5858585858585859 0.00861952338790806
0.595959595959596 0.005967362345474745
0.6060606060606061 0.0074260509188130985
0.6161616161616162 0.005967362345474745
0.6262626262626263 0.004906497928501511
0.6363636363636365 0.0025195529903115593
0.6464646464646465 0.002917377146676574
0.6565656565656566 0.0023869449381899244
0.6666666666666667 0.0034478093551631867
0.6767676767676768 0.004508673772136524
0.686868686868687 0.003845633511528169
0.696969696969697 0.005436930136988162
0.7070707070707072 0.006099970397596407
0.7171717171717172 0.004376065720014861
0.7272727272727273 0.0010608644169732998
0.7373737373737375 0.0013260805212166101
0.7474747474747475 0.0035804174072848866
0.7575757575757577 0.0023869449381898984
0.7676767676767677 0.0007956483127299748
0.7777777777777778 0.001458688573338287
0.787878787878788 0.0011934724690949492
0.797979797979798 0.0026521610424332493
0.8080808080808082 0.0027847690945548816
0.8181818181818182 0.002784769094554912
0.8282828282828284 0.002917377146676542
0.8383838383838385 0.001989120781824937
0.8484848484848485 0.00013260805212166247
0.8585858585858587 0.000397824156364983
0.8686868686868687 0.0006630402606083123
0.8787878787878789 0.000795648312729966
0.888888888888889 0.00013260805212166247
0.8989898989898991 0.0001
0.9090909090909092 0.00013260805212166247
0.9191919191919192 0.0003978241563649874
0.9292929292929294 0.000132608052121661
0.9393939393939394 0.00013260805212166247
0.9494949494949496 0.000265216104243322
0.9595959595959597 0.0011934724690949622
0.9696969696969697 0.00026521610424332494
0.9797979797979799 0.0006630402606083051
0.98989898989899 0.00013260805212166247
1.0 0.00026521610424332494
1.0 0.0001
};
\addlegendentry{{edge hit rate 0.50, 2 epochs, $\sigma=0.2$}}
\addplot+ [no markers,opacity=0.5,blue,fill,draw,const plot mark right] table  {
x y
0.0 0.0001
0.010101010101010102 85.41142099921056
0.020202020202020204 2.4978324123153266
0.030303030303030304 1.6374579903011168
0.04040404040404041 1.3031780760121798
0.05050505050505051 1.0943926920040596
0.06060606060606061 0.895879102289388
0.07070707070707072 0.712773204014886
0.08080808080808081 0.6361813465659188
0.09090909090909091 0.5607059884966733
0.10101010101010102 0.4744005864441182
0.11111111111111112 0.4002650276305404
0.12121212121212122 0.3604059997744447
0.13131313131313133 0.3338333145370472
0.14141414141414144 0.29810533438592507
0.15151515151515152 0.23290177061012787
0.16161616161616163 0.23312507048607173
0.17171717171717174 0.21202323220931524
0.18181818181818182 0.18813014548325283
0.19191919191919193 0.17707680162399894
0.20202020202020204 0.15206721551821348
0.21212121212121213 0.1486060674410739
0.22222222222222224 0.11499943611142427
0.23232323232323235 0.11064508853050628
0.24242424242424243 0.0908830495094171
0.25252525252525254 0.08295590391338663
0.26262626262626265 0.07313070937182806
0.27272727272727276 0.06721326265929846
0.2828282828282829 0.051024021653321254
0.29292929292929293 0.048456073079959625
0.30303030303030304 0.034723130709371795
0.31313131313131315 0.03550468027517759
0.32323232323232326 0.03416488101951051
0.33333333333333337 0.02713093492725835
0.3434343434343435 0.02478628622984096
0.3535353535353536 0.024562986353896445
0.36363636363636365 0.020543588586895326
0.37373737373737376 0.016970790571783
0.38383838383838387 0.019427089207172645
0.393939393939394 0.015296041502199152
0.4040404040404041 0.01596594113003269
0.4141414141414142 0.011499943611142429
0.42424242424242425 0.010048494417503146
0.43434343434343436 0.010495094169392118
0.4444444444444445 0.011723243487086941
0.4545454545454546 0.007480545844141191
0.4646464646464647 0.010383444231419861
0.4747474747474748 0.009713544603586323
0.48484848484848486 0.00558249689861286
0.494949494949495 0.004689297394834776
0.5050505050505051 0.0035727980151122104
0.5151515151515152 0.0011164993797225596
0.5252525252525253 0.0013397992556670863
0.5353535353535354 0.0015630991316116008
0.5454545454545455 0.0023446486974173755
0.5555555555555556 0.0018980489455283722
0.5656565656565657 0.002567948573361887
0.5757575757575758 0.0008931995037780576
0.5858585858585859 0.0012281493176948292
0.595959595959596 0.002679598511334143
0.6060606060606061 0.0021213488214728866
0.6161616161616162 0.0018980489455283512
0.6262626262626263 0.0010048494417503146
0.6363636363636365 0.0005582496898612798
0.6464646464646465 0.0004465997518890288
0.6565656565656566 0.0010048494417503146
0.6666666666666667 0.0014514491936393277
0.6767676767676768 0.001116499379722572
0.686868686868687 0.0006698996278335358
0.696969696969697 0.0014514491936393435
0.7070707070707072 0.0013397992556670715
0.7171717171717172 0.0007815495658058004
0.7272727272727273 0.0032378482011954585
0.7373737373737375 0.0008931995037780477
0.7474747474747475 0.0014514491936393435
0.7575757575757577 0.0010048494417503038
0.7676767676767677 0.0015630991316116008
0.7777777777777778 0.0007815495658058004
0.787878787878788 0.0003349498139167679
0.797979797979798 0.0002232998759445144
0.8080808080808082 0.00022329987594451193
0.8181818181818182 0.0007815495658058004
0.8282828282828284 0.00022329987594451193
0.8383838383838385 0.00033494981391677157
0.8484848484848485 0.0004465997518890288
0.8585858585858587 0.00022329987594451193
0.8686868686868687 0.00033494981391677157
0.8787878787878789 0.0003349498139167679
0.888888888888889 0.00033494981391677157
0.8989898989898991 0.00022329987594451193
0.9090909090909092 0.0001
0.9191919191919192 0.0001116499379722572
0.9292929292929294 0.00044659975188902386
0.9393939393939394 0.0006698996278335431
0.9494949494949496 0.00044659975188902386
0.9595959595959597 0.0004465997518890288
0.9696969696969697 0.001116499379722572
0.9797979797979799 0.0001
0.98989898989899 0.0001
1.0 0.0001
1.0 0.0001
};
\addlegendentry{{edge hit rate 0.25, 2 epochs, $\sigma=0.2$}}
\addplot+ [no markers,opacity=0.5,gray!80,fill,draw,const plot mark right] table  {
x y
0.0 0.0001
0.010101010101010102 97.71655395196164
0.020202020202020204 0.24274162455061737
0.030303030303030304 0.1522680143802428
0.04040404040404041 0.11894649090814356
0.05050505050505051 0.1022341478664096
0.06060606060606061 0.08376804043140731
0.07070707070707072 0.06715886000104199
0.08080808080808081 0.062310217266711855
0.09090909090909091 0.05426353357995105
0.10101010101010102 0.04508206116813417
0.11111111111111112 0.04291564632939094
0.12121212121212122 0.029813994685562457
0.13131313131313133 0.034353149585786454
0.14141414141414144 0.024552701505757283
0.15151515151515152 0.02228312405564533
0.16161616161616163 0.0209420101078518
0.17171717171717174 0.02104517271922053
0.18181818181818182 0.01712499348720891
0.19191919191919193 0.015887042150784125
0.20202020202020204 0.013514302089303378
0.21212121212121213 0.013926952534778329
0.22222222222222224 0.009387797634554254
0.23232323232323235 0.011451049861928816
0.24242424242424243 0.009594122857291738
0.25252525252525254 0.008356171520866975
0.26262626262626265 0.00484864273433022
0.27272727272727276 0.0053644557911738605
0.2828282828282829 0.002475902672849474
0.29292929292929293 0.003920179232011689
0.30303030303030304 0.003817016620642939
0.31313131313131315 0.00433282967748658
0.32323232323232326 0.004951805345698948
0.33333333333333337 0.0026822278955869303
0.3434343434343435 0.0022695774501120176
0.3535353535353536 0.0020632522273745617
0.36363636363636365 0.0013411139477934725
0.37373737373737376 0.0013411139477934651
0.38383838383838387 0.001444276559162193
0.393939393939394 0.001444276559162193
0.4040404040404041 0.0008253008909498246
0.4141414141414142 0.001444276559162193
0.42424242424242425 0.0011347887250560153
0.43434343434343436 0.0007221382795810965
0.4444444444444445 0.0007221382795810965
0.4545454545454546 0.0005158130568436404
0.4646464646464647 0.0010316261136872808
0.4747474747474748 0.00030948783410618424
0.48484848484848486 0.000618975668212372
0.494949494949495 0.00030948783410618424
0.5050505050505051 0.0006189756682123685
0.5151515151515152 0.00020632522273745504
0.5252525252525253 0.0001
0.5353535353535354 0.000618975668212372
0.5454545454545455 0.0007221382795810926
0.5555555555555556 0.0001
0.5656565656565657 0.00020632522273745504
0.5757575757575758 0.0001
0.5858585858585859 0.000618975668212372
0.595959595959596 0.0009284635023185477
0.6060606060606061 0.000618975668212372
0.6161616161616162 0.0003094878341061825
0.6262626262626263 0.0007221382795811006
0.6363636363636365 0.0004126504454749101
0.6464646464646465 0.0007221382795811006
0.6565656565656566 0.00041265044547491463
0.6666666666666667 0.00010316261136872752
0.6767676767676768 0.00010316261136872866
0.686868686868687 0.0005158130568436376
0.696969696969697 0.00041265044547491463
0.7070707070707072 0.0003094878341061825
0.7171717171717172 0.00020632522273745732
0.7272727272727273 0.0001
0.7373737373737375 0.00010316261136872752
0.7474747474747475 0.00010316261136872866
0.7575757575757577 0.0001
0.7676767676767677 0.00020632522273745732
0.7777777777777778 0.0001
0.787878787878788 0.0001
0.797979797979798 0.0001
0.8080808080808082 0.0001
0.8181818181818182 0.00041265044547491463
0.8282828282828284 0.0001
0.8383838383838385 0.0001
0.8484848484848485 0.0001
0.8585858585858587 0.0001
0.8686868686868687 0.0001
0.8787878787878789 0.0001
0.888888888888889 0.0001
0.8989898989898991 0.0001
0.9090909090909092 0.0001
0.9191919191919192 0.0001
0.9292929292929294 0.0001
0.9393939393939394 0.0001
0.9494949494949496 0.0001
0.9595959595959597 0.0001
0.9696969696969697 0.0001
0.9797979797979799 0.0001
0.98989898989899 0.0001
1.0 0.0001
1.0 0.0001
};
\addlegendentry{{edge hit rate 0.02, 2 epochs, $\sigma=0.2$}}
\addplot+ [no markers,opacity=0.5,green,fill,draw,const plot mark right] table  {
x y
0.0 0.0001
0.010101010101010102 98.7481748153017
0.020202020202020204 0.2518251846982954
0.030303030303030304 0.0001
0.04040404040404041 0.0001
0.05050505050505051 0.0001
0.06060606060606061 0.0001
0.07070707070707072 0.0001
0.08080808080808081 0.0001
0.09090909090909091 0.0001
0.10101010101010102 0.0001
0.11111111111111112 0.0001
0.12121212121212122 0.0001
0.13131313131313133 0.0001
0.14141414141414144 0.0001
0.15151515151515152 0.0001
0.16161616161616163 0.0001
0.17171717171717174 0.0001
0.18181818181818182 0.0001
0.19191919191919193 0.0001
0.20202020202020204 0.0001
0.21212121212121213 0.0001
0.22222222222222224 0.0001
0.23232323232323235 0.0001
0.24242424242424243 0.0001
0.25252525252525254 0.0001
0.26262626262626265 0.0001
0.27272727272727276 0.0001
0.2828282828282829 0.0001
0.29292929292929293 0.0001
0.30303030303030304 0.0001
0.31313131313131315 0.0001
0.32323232323232326 0.0001
0.33333333333333337 0.0001
0.3434343434343435 0.0001
0.3535353535353536 0.0001
0.36363636363636365 0.0001
0.37373737373737376 0.0001
0.38383838383838387 0.0001
0.393939393939394 0.0001
0.4040404040404041 0.0001
0.4141414141414142 0.0001
0.42424242424242425 0.0001
0.43434343434343436 0.0001
0.4444444444444445 0.0001
0.4545454545454546 0.0001
0.4646464646464647 0.0001
0.4747474747474748 0.0001
0.48484848484848486 0.0001
0.494949494949495 0.0001
0.5050505050505051 0.0001
0.5151515151515152 0.0001
0.5252525252525253 0.0001
0.5353535353535354 0.0001
0.5454545454545455 0.0001
0.5555555555555556 0.0001
0.5656565656565657 0.0001
0.5757575757575758 0.0001
0.5858585858585859 0.0001
0.595959595959596 0.0001
0.6060606060606061 0.0001
0.6161616161616162 0.0001
0.6262626262626263 0.0001
0.6363636363636365 0.0001
0.6464646464646465 0.0001
0.6565656565656566 0.0001
0.6666666666666667 0.0001
0.6767676767676768 0.0001
0.686868686868687 0.0001
0.696969696969697 0.0001
0.7070707070707072 0.0001
0.7171717171717172 0.0001
0.7272727272727273 0.0001
0.7373737373737375 0.0001
0.7474747474747475 0.0001
0.7575757575757577 0.0001
0.7676767676767677 0.0001
0.7777777777777778 0.0001
0.787878787878788 0.0001
0.797979797979798 0.0001
0.8080808080808082 0.0001
0.8181818181818182 0.0001
0.8282828282828284 0.0001
0.8383838383838385 0.0001
0.8484848484848485 0.0001
0.8585858585858587 0.0001
0.8686868686868687 0.0001
0.8787878787878789 0.0001
0.888888888888889 0.0001
0.8989898989898991 0.0001
0.9090909090909092 0.0001
0.9191919191919192 0.0001
0.9292929292929294 0.0001
0.9393939393939394 0.0001
0.9494949494949496 0.0001
0.9595959595959597 0.0001
0.9696969696969697 0.0001
0.9797979797979799 0.0001
0.98989898989899 0.0001
1.0 0.0001
1.0 0.0001
};
\addlegendentry{{LSST 30 epochs}}
\addplot+ [no markers,opacity=0.5,black,fill,draw,const plot mark right] table  {
x y
0.0 0.0001
0.010101010101010102 98.99999999999999
0.020202020202020204 0.0001
0.030303030303030304 0.0001
0.04040404040404041 0.0001
0.05050505050505051 0.0001
0.06060606060606061 0.0001
0.07070707070707072 0.0001
0.08080808080808081 0.0001
0.09090909090909091 0.0001
0.10101010101010102 0.0001
0.11111111111111112 0.0001
0.12121212121212122 0.0001
0.13131313131313133 0.0001
0.14141414141414144 0.0001
0.15151515151515152 0.0001
0.16161616161616163 0.0001
0.17171717171717174 0.0001
0.18181818181818182 0.0001
0.19191919191919193 0.0001
0.20202020202020204 0.0001
0.21212121212121213 0.0001
0.22222222222222224 0.0001
0.23232323232323235 0.0001
0.24242424242424243 0.0001
0.25252525252525254 0.0001
0.26262626262626265 0.0001
0.27272727272727276 0.0001
0.2828282828282829 0.0001
0.29292929292929293 0.0001
0.30303030303030304 0.0001
0.31313131313131315 0.0001
0.32323232323232326 0.0001
0.33333333333333337 0.0001
0.3434343434343435 0.0001
0.3535353535353536 0.0001
0.36363636363636365 0.0001
0.37373737373737376 0.0001
0.38383838383838387 0.0001
0.393939393939394 0.0001
0.4040404040404041 0.0001
0.4141414141414142 0.0001
0.42424242424242425 0.0001
0.43434343434343436 0.0001
0.4444444444444445 0.0001
0.4545454545454546 0.0001
0.4646464646464647 0.0001
0.4747474747474748 0.0001
0.48484848484848486 0.0001
0.494949494949495 0.0001
0.5050505050505051 0.0001
0.5151515151515152 0.0001
0.5252525252525253 0.0001
0.5353535353535354 0.0001
0.5454545454545455 0.0001
0.5555555555555556 0.0001
0.5656565656565657 0.0001
0.5757575757575758 0.0001
0.5858585858585859 0.0001
0.595959595959596 0.0001
0.6060606060606061 0.0001
0.6161616161616162 0.0001
0.6262626262626263 0.0001
0.6363636363636365 0.0001
0.6464646464646465 0.0001
0.6565656565656566 0.0001
0.6666666666666667 0.0001
0.6767676767676768 0.0001
0.686868686868687 0.0001
0.696969696969697 0.0001
0.7070707070707072 0.0001
0.7171717171717172 0.0001
0.7272727272727273 0.0001
0.7373737373737375 0.0001
0.7474747474747475 0.0001
0.7575757575757577 0.0001
0.7676767676767677 0.0001
0.7777777777777778 0.0001
0.787878787878788 0.0001
0.797979797979798 0.0001
0.8080808080808082 0.0001
0.8181818181818182 0.0001
0.8282828282828284 0.0001
0.8383838383838385 0.0001
0.8484848484848485 0.0001
0.8585858585858587 0.0001
0.8686868686868687 0.0001
0.8787878787878789 0.0001
0.888888888888889 0.0001
0.8989898989898991 0.0001
0.9090909090909092 0.0001
0.9191919191919192 0.0001
0.9292929292929294 0.0001
0.9393939393939394 0.0001
0.9494949494949496 0.0001
0.9595959595959597 0.0001
0.9696969696969697 0.0001
0.9797979797979799 0.0001
0.98989898989899 0.0001
1.0 0.0001
1.0 0.0001
};
\addlegendentry{{LSST 460 epochs}}
\end{axis}
\end{tikzpicture}


==> figures/ecorr.tex <==
\begin{tikzpicture}
\begin{groupplot} [minor tick num=3,xmode=log,cycle list name=exotic,xmin=0.25,xmax=75.0,ymin=-1e-07,ymax=1e-07,grid=both,grid style={color=lightgray,opacity=0.5},legend style={draw=none,fill=none,legend columns=1,legend cell align=left},group style={group size=2 by 3,horizontal sep=0.01\columnwidth},width=0.9\columnwidth]
\nextgroupplot [minor tick num=3,cycle list name=exotic,legend style={draw=none,fill=none,legend columns=1,legend cell align=left},ylabel={$\xi+(\theta)$}]
%\addplot+[only marks,blue,mark=*,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
\addplot+[
    only marks,
    mark=*,
    mark options={draw=desert3, fill=desert1}, % Blue border, red fill for markers
    error bars/.cd,
    error bar style={solid,draw=desert3},
    y dir=both,
    y explicit
] table [y error=yerr] {
x y yerr
0.5545578894143292 3.82857414666151e-08 5.177454267536657e-08
0.6718622646805608 1.0832072742459097e-08 3.0297676499986225e-08
0.8139532039832217 3.84786257420206e-08 3.490925216702129e-08
0.9861589923916481 -1.9817408133591544e-08 2.661125662178638e-08
1.1947209154686436 7.65786285409242e-09 1.549755450091747e-08
1.4474257847067225 1.1637189511864787e-08 2.0393410759165913e-08
1.7535922699008273 -6.187490427577316e-09 1.4967800950365575e-08
2.1244917488325905 7.922982273687464e-09 1.5412563085417784e-08
2.5738416623686122 -8.641665700579612e-09 8.842620098590095e-09
3.11817297141765 -6.391890115450227e-10 8.5467232922321e-09
3.777664081804386 3.962254316598191e-09 6.176941129320558e-09
4.576758594575576 5.531850005202367e-09 5.523708343181035e-09
5.544902853819703 5.272049030272447e-09 5.210109684105078e-09
6.717864258579822 1.103970424615782e-09 4.228012050156238e-09
8.13895059076526 -2.271518112026947e-09 3.5010246931885765e-09
9.860418230810124 3.2466506073098293e-09 3.0119728967192602e-09
11.946107418802274 4.82505410764002e-10 2.6895059450501505e-09
14.472697919162298 -2.2583845705447837e-09 2.2784216072703375e-09
17.534057272123178 1.75867233826937e-11 1.9344074885830466e-09
21.241809689067033 -1.226756018241591e-09 1.6630998210813987e-09
25.73412393775297 -1.2435753144698203e-09 1.534161766543209e-09
31.17518927142336 1.2039018346553157e-09 1.1436050254874617e-09
37.7689800886934 7.608370992930674e-10 9.413759765398845e-10
45.752084025608646 5.964566481590058e-10 1.1621020287196564e-09
};
\addplot+[no markers,black,samples=100,trig format=rad,domain=0.25:75.0] { 0 };
%\nextgroupplot [minor tick num=3,cycle list name=exotic,legend style={draw=none,fill=none,legend columns=1,legend cell align=left},ylabel={$\xi-(\theta)$}]
\nextgroupplot [minor tick num=3,cycle list name=exotic,legend style={draw=none,fill=none,legend columns=1,legend cell align=left},ylabel={$\xi-(\theta)$},ylabel near ticks,yticklabel pos=right]
%\addplot+[only marks,blue,mark=*,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
\addplot+[
    only marks,
    mark=*,
    mark options={draw=desert3, fill=desert1}, % Blue border, red fill for markers
    error bars/.cd,
    error bar style={solid,draw=desert3},
    y dir=both,
    y explicit
] table [y error=yerr] {
x y yerr
0.5545578894143292 1.2685849502943944e-08 4.2978179722270245e-08
0.6718622646805608 1.1698699897038071e-08 3.434774083218568e-08
0.8139532039832217 -5.808935665257014e-09 2.8423008043715372e-08
0.9861589923916481 -1.6357840961943632e-08 2.8999934225318996e-08
1.1947209154686436 -8.62358803315928e-09 1.407152343191249e-08
1.4474257847067225 4.899202703581638e-09 1.7502568306883924e-08
1.7535922699008273 -1.2312723850237668e-08 1.497716909439625e-08
2.1244917488325905 -9.858588208743035e-10 1.0956905609810559e-08
2.5738416623686122 -8.744510092368173e-09 9.462316051790167e-09
3.11817297141765 5.159533574021092e-09 6.702287914220466e-09
3.777664081804386 3.874373575935176e-09 6.231531329528726e-09
4.576758594575576 -7.779882286758866e-09 5.974719049597889e-09
5.544902853819703 -8.888155166221944e-09 4.708576379837558e-09
6.717864258579822 3.684884378336427e-09 4.211579139392625e-09
8.13895059076526 -5.7985599624522254e-09 3.3687570556708857e-09
9.860418230810124 -2.015319583187023e-09 2.9694548998991905e-09
11.946107418802274 1.5770391544676812e-09 2.6017944895565058e-09
14.472697919162298 -1.3912378597772215e-09 2.2495055205660297e-09
17.534057272123178 6.794399687496801e-10 1.8474729807582263e-09
21.241809689067033 2.292009456733936e-09 1.7090616729159058e-09
25.73412393775297 7.743643121679957e-10 1.7808839653609979e-09
31.17518927142336 -2.341725089927966e-09 9.471078367084692e-10
37.7689800886934 -9.259096333261381e-10 9.144371872764874e-10
45.752084025608646 -9.199355166032259e-10 1.0755854816221735e-09
};
\addplot+[no markers,black,samples=100,trig format=rad,domain=0.25:75.0] { 0 };
\nextgroupplot [minor tick num=3,cycle list name=exotic,legend style={draw=none,fill=none,legend columns=1,legend cell align=left},ylabel={$\xi+(\theta)$}]
%\addplot+[only marks,blue,mark=*,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
\addplot+[
    only marks,
    mark=*,
    mark options={draw=desert3, fill=desert1}, % Blue border, red fill for markers
    error bars/.cd,
    error bar style={solid,draw=desert3},
    y dir=both,
    y explicit
] table [y error=yerr] {
x y yerr
0.5545704093963324 -1.0307885752116557e-07 9.129574895783563e-08
0.6718774127123452 -6.076824211155724e-09 7.515688753545499e-08
0.8139468781913692 5.042432932637446e-08 5.3655626431044526e-08
0.9861455978296673 2.388610101090514e-08 5.505437965109094e-08
1.194719502071013 -1.319118731721697e-08 4.085272732605426e-08
1.447411416027643 2.628316743061693e-08 3.726919146007894e-08
1.7535347719966818 -5.676302025790653e-09 2.9016223382083375e-08
2.1244560820223697 8.227374304267613e-09 2.5148081184868032e-08
2.5738120213783247 2.386513163842989e-08 2.103578406628602e-08
3.11815460217457 1.1680435646481204e-08 1.350234223623123e-08
3.7776674720296817 2.1897523795730304e-08 1.3232562694609255e-08
4.5767206655618535 -1.5247233452946279e-09 9.444590620788092e-09
5.544856447313714 1.2415268981263928e-08 8.384493452078313e-09
6.717888649736104 -5.069227605597526e-10 7.898937375996555e-09
8.138968908126266 -6.130537141219907e-09 5.87020961314365e-09
9.860505539850799 -6.172904361615317e-09 5.0033357538201795e-09
11.946327891832436 2.2440345289498465e-09 4.569415237272456e-09
14.473332944862614 2.4948185622385952e-09 4.4383736049575785e-09
17.53500947336923 -1.927896726008208e-09 2.936021343805089e-09
21.243348212071567 -1.1537745996914904e-09 2.6593295587171763e-09
25.736203718373982 -8.958369228016524e-10 2.409562304407471e-09
31.17923121682671 -6.169154810080063e-10 1.5295860832487585e-09
37.77398176583618 -1.8164988910829907e-09 1.866990992731756e-09
45.76051958736929 -1.214333432352259e-10 1.4132461249512123e-09
};
\addplot+[no markers,black,samples=100,trig format=rad,domain=0.25:75.0] { 0 };
%\nextgroupplot [minor tick num=3,cycle list name=exotic,legend style={draw=none,fill=none,legend columns=1,legend cell align=left},ylabel={$\xi-(\theta)$}]
\nextgroupplot [minor tick num=3,cycle list name=exotic,legend style={draw=none,fill=none,legend columns=1,legend cell align=left},ylabel={$\xi-(\theta)$},ylabel near ticks,yticklabel pos=right]
%\addplot+[only marks,blue,mark=*,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
\addplot+[
    only marks,
    mark=*,
    mark options={draw=desert3, fill=desert1}, % Blue border, red fill for markers
    error bars/.cd,
    error bar style={solid,draw=desert3},
    y dir=both,
    y explicit
] table [y error=yerr] {
x y yerr
0.5545704093963324 1.1533451455173632e-07 9.742097957116388e-08
0.6718774127123452 4.120477463722844e-08 7.468682681661318e-08
0.8139468781913692 3.671812823355932e-08 6.051763650509922e-08
0.9861455978296673 -2.5705685836774813e-08 5.0906031179430476e-08
1.194719502071013 -9.088420950120523e-09 5.1983988123855e-08
1.447411416027643 2.9410148808095138e-08 3.1558815136645376e-08
1.7535347719966818 3.320493951758841e-08 2.8147896735085987e-08
2.1244560820223697 -4.450366197276131e-09 2.3463125538930953e-08
2.5738120213783247 -3.270783661297099e-09 1.657821408478163e-08
3.11815460217457 9.715613829847805e-09 1.5679445759842738e-08
3.7776674720296817 8.987119291061144e-09 1.264820260548406e-08
4.5767206655618535 2.6254824216964524e-08 1.4654701237004736e-08
5.544856447313714 7.3121066395423125e-09 1.0772067904599292e-08
6.717888649736104 -3.86570602259625e-09 8.539533641325686e-09
8.138968908126266 7.393705612659955e-09 6.674338403546499e-09
9.860505539850799 5.698568154196262e-09 5.124998175421474e-09
11.946327891832436 -3.109909230665279e-09 4.474678864470642e-09
14.473332944862614 -6.7947824110665855e-09 4.172807363310095e-09
17.53500947336923 2.2142311805178e-09 4.386372191530566e-09
21.243348212071567 2.533163327961776e-09 3.2287499004024035e-09
25.736203718373982 -2.2779278054971424e-09 2.484675398297282e-09
31.17923121682671 1.4740799841871722e-09 1.7452387518858416e-09
37.77398176583618 8.430681382581695e-10 2.085551552334203e-09
45.76051958736929 -1.1102798688010518e-09 1.4158713878999334e-09
};
\addplot+[no markers,black,samples=100,trig format=rad,domain=0.25:75.0] { 0 };
\nextgroupplot [minor tick num=3,cycle list name=exotic,legend style={draw=none,fill=none,legend columns=1,legend cell align=left},ylabel={$\xi+(\theta)$}]
%\addplot+[only marks,blue,mark=*,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
\addplot+[
    only marks,
    mark=*,
    mark options={draw=desert3, fill=desert1}, % Blue border, red fill for markers
    error bars/.cd,
    error bar style={solid,draw=desert3},
    y dir=both,
    y explicit
] table [y error=yerr] {
x y yerr
0.5545376290664713 -1.7657367355023648e-07 1.0101394113134144e-07
0.671822383049528 6.203988903416274e-08 1.1237536379370994e-07
0.813949104636567 1.26226053043066e-07 7.414795090294533e-08
0.9860866289058144 -8.048557533208893e-08 5.624373415591443e-08
1.1947257916554674 -1.7215384542434853e-08 4.438235173848534e-08
1.4474199736014781 -1.650088804967298e-08 5.169881860224021e-08
1.7535304006385561 -1.1724162454380286e-08 2.4040986361640286e-08
2.1244536665465352 -4.89914058775472e-08 2.7855364083279896e-08
2.5737714001139955 2.49769072026509e-08 2.3900945145960915e-08
3.1181191350057627 1.4372946331179435e-08 2.252488978979409e-08
3.777621192303385 -2.284020325781816e-08 1.7473058743191445e-08
4.576754285726625 -2.5551562663792204e-08 1.1658413570858785e-08
5.544995229715258 8.009359840720573e-09 9.599936520615236e-09
6.71801242545696 1.0476401909107384e-08 1.1449120084245939e-08
8.139022250302421 -7.29649437630315e-09 7.325800804278191e-09
9.860707867416336 3.929539218234732e-09 7.365394090640504e-09
11.946458517579186 2.3492363265539143e-09 4.773152500724854e-09
14.473904195971643 1.1963269765534564e-09 3.914258156276864e-09
17.534615749489163 8.357498628327471e-10 3.786320434379696e-09
21.24350710171422 -1.0987188887724663e-10 2.7819864181049698e-09
25.737071173017476 1.1657625700843652e-09 2.8860587510705854e-09
31.180169031667198 1.6714017157427713e-09 2.2207581139891006e-09
37.77484879187491 5.297368502907737e-10 1.6739861156866537e-09
45.7646812665937 1.5523569933837354e-09 1.7626660145069085e-09
};
\addplot+[no markers,black,samples=100,trig format=rad,domain=0.25:75.0] { 0 };
% \nextgroupplot [minor tick num=3,cycle list name=exotic,legend style={draw=none,fill=none,legend columns=1,legend cell align=left},ylabel={$\xi-(\theta)$}]
\nextgroupplot [minor tick num=3,cycle list name=exotic,legend style={draw=none,fill=none,legend columns=1,legend cell align=left},ylabel={$\xi-(\theta)$},ylabel near ticks,yticklabel pos=right]
%\addplot+[only marks,blue,mark=*,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
\addplot+[
    only marks,
    mark=*,
    mark options={draw=desert3, fill=desert1}, % Blue border, red fill for markers
    error bars/.cd,
    error bar style={solid,draw=desert3},
    y dir=both,
    y explicit
] table [y error=yerr] {
x y yerr
0.5545376290664713 2.6352117415921024e-08 9.807518287896999e-08
0.671822383049528 -4.113820134378354e-08 8.255373094623051e-08
0.813949104636567 4.907920852463015e-10 7.652982594276523e-08
0.9860866289058144 -1.4181859616898814e-09 6.223441197795785e-08
1.1947257916554674 -2.753694059013878e-09 5.1054357710217254e-08
1.4474199736014781 -2.7858798798751315e-08 4.949246705642483e-08
1.7535304006385561 -4.6830687650099415e-08 2.788290871878025e-08
2.1244536665465352 1.867362859257757e-08 2.5405647018113405e-08
2.5737714001139955 3.992949286050031e-09 2.671686790782545e-08
3.1181191350057627 -1.1099932248927654e-08 1.6546894189202347e-08
3.777621192303385 2.8081666820980638e-08 1.6215416416803367e-08
4.576754285726625 3.5499799812857366e-09 1.267472219730012e-08
5.544995229715258 1.6552409939610376e-08 9.468280916992769e-09
6.71801242545696 5.610349408823122e-09 8.637681132522798e-09
8.139022250302421 6.7370238854634195e-09 6.855371214420391e-09
9.860707867416336 -2.9078745808883166e-09 6.668802003875076e-09
11.946458517579186 3.5044666402161302e-09 5.981055430733852e-09
14.473904195971643 6.273242798670308e-09 3.419262714586331e-09
17.534615749489163 -2.8552294122533963e-09 3.2439086964254e-09
21.24350710171422 2.437349982350257e-09 2.4076879045891605e-09
25.737071173017476 -1.937790131909666e-09 2.615229341299252e-09
31.180169031667198 1.6337096533816527e-09 2.1546784832218806e-09
37.77484879187491 6.645757588226714e-12 1.6085159873733854e-09
45.7646812665937 -1.972697961133465e-10 1.4670832415569324e-09
};
\addplot+[no markers,black,samples=100,trig format=rad,domain=0.25:75.0] { 0 };
\end{groupplot}
\end{tikzpicture}


==> figures/m-vs-Trat-pgf.tex <==
\begin{tikzpicture}
% \begin{axis} [minor tick num=3,cycle list name=exotic,xlabel={$T/T_{\mathrm{psf}}$},ylabel={$m~/~0.001$},xmin=0,xmax=2,ymin=-3.9,ymax=7.2,width=0.8\textwidth,height=0.49443757725587145\textwidth,legend style={draw=none,fill=none,legend columns=2,legend cell align=left,legend pos=north west,font=\scriptsize}]
\begin{axis} [minor tick num=3,cycle list name=exotic,xlabel={$T/T_{\mathrm{psf}}$},ylabel={$m~/~0.001$},xmin=0,xmax=2,ymin=-3.9,ymax=7.2,width=0.9\textwidth,height=0.55\textwidth,legend style={draw=none,fill=none,legend columns=2,legend cell align=left,legend pos=north west,font=\scriptsize}]
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.24536751276345958 0.3482611886336251 0.021063825721248625
0.6530845607472557 0.3197032037620673 0.014187392352027862
1.191262329122743 0.3411837341185109 0.009999414693356476
};
\addlegendentry{{fixedgal e300 no edges}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.24416885011379535 0.38524649124394017 0.0284110382162803
0.6514768319200663 0.3260992390412554 0.014504056994736234
1.1868633504463995 0.3520540584671661 0.009199812202384076
};
\addlegendentry{{fixedgal e30 rotate 0.02}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.23584284002905284 0.9285534750944624 0.12197511881118604
0.648626998554432 0.33112211083796694 0.011746869636248108
1.1821118798165684 0.34133927137669495 0.008923867527934276
};
\addlegendentry{{fixedgal e2 rotate 0.02}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.23839324967696907 0.8956273738363052 0.1253351866099405
0.6311221159384844 0.39780684723123017 0.08598315958025367
1.1486244512960717 0.4062165045353172 0.057798497615391596
};
\addlegendentry{{fixedgal e2 rowcol 0.02}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.2376103700258669 -0.35342750387412636 0.08852793628297534
0.6395443902928986 0.23486912662962212 0.07015388922088733
1.1722174836712569 0.46287045593040865 0.04819673114031701
};
\addlegendentry{{fixedgal e2 col 0.02}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
1.4923896189720451 0.008956940240611999 0.48390851164431653
};
\addlegendentry{{wldb+pointings e2 rowcol T/Tpsf $>$ 0}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
1.7421477638444787 0.7124103158304695 0.602543685326254
};
\addlegendentry{{wldb+pointings e2 rowcol T/Tpsf $>$ 0.5}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
1.0016440160152575 -0.2755485770946642 0.6328491938080719
};
\addlegendentry{{wldb+pointings e300 rotate T/Tpsf $>$ 0}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
1.3955605553836563 -0.07574368248441932 1.050280648685681
};
\addlegendentry{{wldb+pointings e300 rotate T/Tpsf $>$ 0.5}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.23458818992406566 -0.5002875645757632 0.6499939555841865
};
\addlegendentry{{mdet fixedgal e30 rotate}}

\addplot[fill=lightgray,opacity=0.2,draw=none,area legend] coordinates {(0,-2) (2,-2) (2,2)(0,2)};
\addlegendentry{LSST Requirement}


\addplot+ [no markers,black,solid] table  {
x y
0 0
2 0
};
\addplot+ [no markers,lightgray,solid,name path=upper] table  {
x y
0 2
2 2
};
\addplot+ [no markers,lightgray,solid,name path=lower] table  {
x y
0 -2
2 -2
};

% \addplot+[fill=lightgray,opacity=0.2] fill between [of=lower and upper];

\end{axis}
\end{tikzpicture}


==> figures/m-vs-edge-hit-rate-pgf.tex <==
\begin{tikzpicture}
% \begin{axis} [minor tick num=3,cycle list name=exotic,xlabel={edge hit rate},ylabel={$m~/~0.001$},xmin=-0.05,xmax=0.55,ymin=-1.9,ymax=15.0,width=0.8\textwidth,height=0.49443757725587145\textwidth,legend style={draw=none,fill=none,legend columns=2,legend cell align=left,legend pos=north west,font=\scriptsize}]
\begin{axis} [minor tick num=3,cycle list name=exotic,xlabel={edge hit rate},ylabel={$m~/~0.001$},xmin=-0.05,xmax=0.55,ymin=-1.9,ymax=15.0,width=0.9\textwidth,height=0.55\textwidth,legend style={draw=none,fill=none,legend columns=2,legend cell align=left,legend pos=north west,font=\scriptsize}]
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.025 0.7124103158304695 0.602543685326254
};
\addlegendentry{{wldb+pointings e2 T/Tpsf $>$ 0.5}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.03 1.0371762767802384 1.0568679293487846
};
\addlegendentry{{wldb+pointings e30 T/Tpsf $>$ 0.5}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.035 -0.07574368248441932 1.050280648685681
};
\addlegendentry{{wldb+pointings e300 T/Tpsf $>$ 0.5}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.03 -0.5002875645757632 0.6499939555841865
};
\addlegendentry{{mdet fixedgal e30 rotate}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.02 0.35427020661304987 0.013732942226163608
0.25 0.3710063789750251 0.02239716366251393
0.5 0.354757412338369 0.03569464253983878
};
\addlegendentry{{fixedgal e300 T/Tpsf=0.65 $\sigma=0.1$}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.02 0.3114077181871622 0.02017519882003238
0.25 0.37558176518093234 0.024461781488087888
0.5 0.34639028040261977 0.0383070960467524
};
\addlegendentry{{fixedgal e300 T/Tpsf=0.65 $\sigma=0.2$}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.02 0.3260992390412554 0.014504056994736234
0.25 0.2998779322347378 0.05560440676958647
0.5 0.5306355751819591 0.09588573481237615
};
\addlegendentry{{fixedgal e30 T/Tpsf=0.65 $\sigma=0.1$}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.02 0.3383186528644888 0.017168632175964125
0.25 0.4047175787456059 0.06124276360564297
0.5 0.7142020481056832 0.10457199790681258
};
\addlegendentry{{fixedgal e30 T/Tpsf=0.65 $\sigma=0.2$}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.02 0.33112211083796694 0.011746869636248108
0.25 1.5376156163668941 0.30997337035975514
0.5 1.6534099200880004 0.43790570716938343
};
\addlegendentry{{fixedgal e2 T/Tpsf=0.65 $\sigma=0.1$}}
\addplot+ [opacity=0.5,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.02 0.6743118092114031 0.08652261820345855
0.25 5.5253205959238105 0.6618073196228524
0.5 8.277316061114703 1.0037517124351807
};
\addlegendentry{{fixedgal e2 T/Tpsf=0.65 $\sigma=0.2$}}
\addplot+ [opacity=1.0,error bars/.cd,error bar style={solid},y dir=both,y explicit] table [y error=yerr] {
x y yerr
0.01 0.2676772280933992 0.01661601056293049
0.24 0.3189371635312632 0.07317398507122803
0.49 0.3728924007719847 0.12601800042290676
};
\addlegendentry{{fixedgal e2 T/Tpsf=0.65 $\sigma=0.2$ Tfrac $< 0.01$}}

\addplot[fill=lightgray,opacity=0.2,draw=none,area legend] coordinates {(-0.05,-2) (0.55,-2) (0.55,2)(-0.05,2)};
\addlegendentry{LSST Requirement}

\addplot+ [no markers,black,solid] table  {
x y
-0.05 0
0.55 0
};
\addplot+ [no markers,lightgray,solid,name path=upper] table  {
x y
-0.05 2
0.55 2
};
\addplot+ [no markers,lightgray,solid,name path=lower] table  {
x y
-0.05 -2
0.55 -2
};
% \addplot+[opacity=0.2,lightgray] fill between [of=lower and upper];
\end{axis}
\end{tikzpicture}


==> figures/psf-fwhm.tex <==
\begin{tikzpicture}
% \begin{axis} [minor tick num=3,cycle list name=exotic,xlabel={PSF FWHM [arcsec]},width=\columnwidth,height=0.62\columnwidth,legend style={draw=none,fill=none,legend columns=1,legend cell align=left},ymin=0]
\begin{axis} [minor tick num=3,cycle list name=exotic,xlabel={PSF FWHM [arcsec]},width=1.0\columnwidth,height=0.614\columnwidth,legend style={draw=none,fill=none,legend columns=1,legend cell align=left},ymin=0]
\addplot+ [no markers,opacity=0.5,brown,fill,draw,const plot mark right] table  {
x y
0.5610555410385132 0.0
0.5795113444328308 1.0
0.5979670882225037 6.0
0.6164228916168213 15.0
0.6348786950111389 47.0
0.6533344984054565 96.0
0.6717902421951294 215.0
0.690246045589447 319.0
0.7087018489837646 427.0
0.7271575927734375 592.0
0.7456133961677551 760.0
0.7640691995620728 883.0
0.7825249433517456 938.0
0.8009807467460632 951.0
0.8194365501403809 938.0
0.8378922939300537 858.0
0.8563480973243713 780.0
0.874803900718689 676.0
0.8932596445083618 550.0
0.9117154479026794 453.0
0.9301712512969971 366.0
0.9486269950866699 287.0
0.9670827984809875 244.0
0.9855386018753052 158.0
1.003994345664978 131.0
1.0224502086639404 96.0
1.0409059524536133 58.0
1.0593616962432861 54.0
1.077817440032959 20.0
1.0962733030319214 26.0
1.1147291660308838 12.0
1.1331849098205566 11.0
1.1516406536102295 14.0
1.1700963973999023 4.0
1.1885521411895752 9.0
1.2070080041885376 1.0
1.2254638671875 3.0
1.2439196109771729 0.0
1.2623753547668457 0.0
1.2808310985565186 0.0
1.299286961555481 1.0
1.299286961555481 0.0
};
\node[anchor=mid west] at (axis description cs:0.55,0.9) {mean: 0.81 std: 0.09};
\end{axis}
\end{tikzpicture}

